When the weak separation condition implies the generalize finite type in $\mathbb{R}^d$

Let $\mathcal{S}$ be an iterated function system in $\mathbb{R}^d$, with full support and some restrictions on the allowable rotations. We show that $\mathcal{S}$ satisfies the weak separation condition if and only if it satisfies the generalized finite-type condition. With this in mind, we extend the notion of net intervals from $\mathbb{R}$ to $\mathbb{R}^d$. We also use net intervals to calculate the local dimension of a self-similar measure with the finite-type condition and full support.

==> Example.tex <==
\begin{ej}\label{Netintervalslookweird}
    Consider the IFS $\cS$ given by     
    \begin{align*}
        S_1(x,y)&=1/2(x,y)+(-1/4,1/4),   &S_3(x,y)=1/2(x,y)+(1/4,-1/4),\\
        S_2(x,y)&=1/2(x,y)+(-1/4,-1/4), &S_4(x,y)=1/2(x,y)+(1/4,1/4),\\
        S_5(x,y)&=1/2(x,y).        
    \end{align*}    
Given probabilities $p_1,\dots,p_5$  we associated the measure $\mu$. We assume $\mu$ satisfies the technical assumptions. In Figure \ref{iteration 1}, we can observe the first iterations of the IFS>

\begin{figure}[h]
    \centering
    


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Shape: Path Data [id:dp033310917804116325] 
\draw   (20,20) -- (220,20) -- (220,220) -- (20,220) -- (20,20) -- cycle ;
%Right Arrow [id:dp9742659323331623] 
\draw   (230,115) -- (260,115) -- (260,110) -- (280,120) -- (260,130) -- (260,125) -- (230,125) -- cycle ;
%Shape: Path Data [id:dp6779300606656543] 
\draw   (290,20) -- (490,20) -- (490,220) -- (290,220) -- (290,20) -- cycle ;
%Shape: Path Data [id:dp4876345227347576] 
\draw   (290,20) -- (390,20) -- (390,120) -- (290,120) -- (290,20) -- cycle ;
%Shape: Path Data [id:dp021299250479867804] 
\draw   (390,20) -- (490,20) -- (490,120) -- (390,120) -- (390,20) -- cycle ;
%Shape: Path Data [id:dp7066426973360044] 
\draw   (290,120) -- (390,120) -- (390,220) -- (290,220) -- (290,120) -- cycle ;
%Shape: Path Data [id:dp9941332928807425] 
\draw   (390,120) -- (490,120) -- (490,220) -- (390,220) -- (390,120) -- cycle ;
%Shape: Path Data [id:dp868315078564319] 
\draw   (340,70) -- (440,70) -- (440,170) -- (340,170) -- (340,70) -- cycle ;

% Text Node
\draw (115,112.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (317,42.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (447,42.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (357,82.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (407,82.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (321,182.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (357,132.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (407,132.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (451,182.4) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}
\caption{First iteration of the IFS $\cS$. Example \ref{Netintervalslookweird}.}
    \label{iteration 1}
\end{figure}
Note that we give square $[-1/2,1/2]\times[-1/2,1/2]$ the label $A$. We also see that the net intervals $1,2,3,4$ are not squares. The net interval $5$ is the intersection of the lower left corner of $K$ with it's upper right corner, while the net interval $6$ is the intersection of the lower right corner of $K$ with its upper left corner. In Figure \ref{iteration 2,3} we can observe iterations two and three of the IFS. 
\begin{figure}[h]
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Shape: Rectangle [id:dp7935393955176496] 
\draw   (20,20) -- (120,20) -- (120,120) -- (20,120) -- cycle ;
%Shape: Rectangle [id:dp27541737352574946] 
\draw   (20,20) -- (70,20) -- (70,70) -- (20,70) -- cycle ;
%Shape: Rectangle [id:dp9769730886561677] 
\draw   (70,20) -- (120,20) -- (120,70) -- (70,70) -- cycle ;
%Shape: Rectangle [id:dp24411443200077299] 
\draw   (20,70) -- (70,70) -- (70,120) -- (20,120) -- cycle ;
%Shape: Rectangle [id:dp7996151124235847] 
\draw   (70,70) -- (120,70) -- (120,120) -- (70,120) -- cycle ;
%Shape: Rectangle [id:dp8147277402717524] 
\draw   (45,45) -- (95,45) -- (95,95) -- (45,95) -- cycle ;
%Shape: Rectangle [id:dp5036230209891028] 
\draw   (120,20) -- (220,20) -- (220,120) -- (120,120) -- cycle ;
%Shape: Rectangle [id:dp7621567137075655] 
\draw   (120,20) -- (170,20) -- (170,70) -- (120,70) -- cycle ;
%Shape: Rectangle [id:dp7196255902681782] 
\draw   (170,20) -- (220,20) -- (220,70) -- (170,70) -- cycle ;
%Shape: Rectangle [id:dp10050396743337764] 
\draw   (120,70) -- (170,70) -- (170,120) -- (120,120) -- cycle ;
%Shape: Rectangle [id:dp7060844997220518] 
\draw   (170,70) -- (220,70) -- (220,120) -- (170,120) -- cycle ;
%Shape: Rectangle [id:dp49314937892640276] 
\draw   (145,45) -- (195,45) -- (195,95) -- (145,95) -- cycle ;
%Shape: Rectangle [id:dp7392308148634853] 
\draw   (20,120) -- (120,120) -- (120,220) -- (20,220) -- cycle ;
%Shape: Rectangle [id:dp7908863899936286] 
\draw   (20,120) -- (70,120) -- (70,170) -- (20,170) -- cycle ;
%Shape: Rectangle [id:dp7288568978544474] 
\draw   (70,120) -- (120,120) -- (120,170) -- (70,170) -- cycle ;
%Shape: Rectangle [id:dp836339193854096] 
\draw   (20,170) -- (70,170) -- (70,220) -- (20,220) -- cycle ;
%Shape: Rectangle [id:dp45707608459412497] 
\draw   (70,170) -- (120,170) -- (120,220) -- (70,220) -- cycle ;
%Shape: Rectangle [id:dp7778577079177192] 
\draw   (45,145) -- (95,145) -- (95,195) -- (45,195) -- cycle ;
%Shape: Rectangle [id:dp7728501260537327] 
\draw   (120,120) -- (220,120) -- (220,220) -- (120,220) -- cycle ;
%Shape: Rectangle [id:dp1480569937895737] 
\draw   (120,120) -- (170,120) -- (170,170) -- (120,170) -- cycle ;
%Shape: Rectangle [id:dp2816987820616029] 
\draw   (170,120) -- (220,120) -- (220,170) -- (170,170) -- cycle ;
%Shape: Rectangle [id:dp3826688584174004] 
\draw   (120,170) -- (170,170) -- (170,220) -- (120,220) -- cycle ;
%Shape: Rectangle [id:dp5656357673695626] 
\draw   (170,170) -- (220,170) -- (220,220) -- (170,220) -- cycle ;
%Shape: Rectangle [id:dp8461013034129188] 
\draw   (145,145) -- (195,145) -- (195,195) -- (145,195) -- cycle ;
%Shape: Rectangle [id:dp6582078857716332] 
\draw   (70,70) -- (170,70) -- (170,170) -- (70,170) -- cycle ;
%Shape: Rectangle [id:dp4575877381523382] 
\draw   (70,70) -- (120,70) -- (120,120) -- (70,120) -- cycle ;
%Shape: Rectangle [id:dp37363046501268304] 
\draw   (120,70) -- (170,70) -- (170,120) -- (120,120) -- cycle ;
%Shape: Rectangle [id:dp15080118742612636] 
\draw   (70,120) -- (120,120) -- (120,170) -- (70,170) -- cycle ;
%Shape: Rectangle [id:dp43340350306132536] 
\draw   (120,120) -- (170,120) -- (170,170) -- (120,170) -- cycle ;
%Shape: Rectangle [id:dp056887302070084744] 
\draw   (95,95) -- (145,95) -- (145,145) -- (95,145) -- cycle ;
%Right Arrow [id:dp9742659323331623] 
\draw   (230,115) -- (260,115) -- (260,110) -- (280,120) -- (260,130) -- (260,125) -- (230,125) -- cycle ;
%Shape: Rectangle [id:dp0173828066596442] 
\draw   (290,20) -- (340,20) -- (340,70) -- (290,70) -- cycle ;
%Shape: Rectangle [id:dp7732788261163013] 
\draw   (290,20) -- (315,20) -- (315,45) -- (290,45) -- cycle ;
%Shape: Rectangle [id:dp8575211884459024] 
\draw   (315,20) -- (340,20) -- (340,45) -- (315,45) -- cycle ;
%Shape: Rectangle [id:dp9228377278414202] 
\draw   (290,45) -- (315,45) -- (315,70) -- (290,70) -- cycle ;
%Shape: Rectangle [id:dp2252527540906908] 
\draw   (315,45) -- (340,45) -- (340,70) -- (315,70) -- cycle ;
%Shape: Rectangle [id:dp9279285930568711] 
\draw   (302.5,32.5) -- (327.5,32.5) -- (327.5,57.5) -- (302.5,57.5) -- cycle ;
%Shape: Rectangle [id:dp3903535268196887] 
\draw   (340,20) -- (390,20) -- (390,70) -- (340,70) -- cycle ;
%Shape: Rectangle [id:dp2180806071099345] 
\draw   (340,20) -- (365,20) -- (365,45) -- (340,45) -- cycle ;
%Shape: Rectangle [id:dp9400958589105902] 
\draw   (365,20) -- (390,20) -- (390,45) -- (365,45) -- cycle ;
%Shape: Rectangle [id:dp7744593626060075] 
\draw   (340,45) -- (365,45) -- (365,70) -- (340,70) -- cycle ;
%Shape: Rectangle [id:dp0952437140678648] 
\draw   (365,45) -- (390,45) -- (390,70) -- (365,70) -- cycle ;
%Shape: Rectangle [id:dp8224086820447618] 
\draw   (352.5,32.5) -- (377.5,32.5) -- (377.5,57.5) -- (352.5,57.5) -- cycle ;
%Shape: Rectangle [id:dp35430569218287744] 
\draw   (290,70) -- (340,70) -- (340,120) -- (290,120) -- cycle ;
%Shape: Rectangle [id:dp6174374922020512] 
\draw   (290,70) -- (315,70) -- (315,95) -- (290,95) -- cycle ;
%Shape: Rectangle [id:dp5883475925042337] 
\draw   (315,70) -- (340,70) -- (340,95) -- (315,95) -- cycle ;
%Shape: Rectangle [id:dp3737357068470165] 
\draw   (290,95) -- (315,95) -- (315,120) -- (290,120) -- cycle ;
%Shape: Rectangle [id:dp7384940927099736] 
\draw   (315,95) -- (340,95) -- (340,120) -- (315,120) -- cycle ;
%Shape: Rectangle [id:dp3815140142291983] 
\draw   (302.5,82.5) -- (327.5,82.5) -- (327.5,107.5) -- (302.5,107.5) -- cycle ;
%Shape: Rectangle [id:dp8762635276465706] 
\draw   (340,70) -- (390,70) -- (390,120) -- (340,120) -- cycle ;
%Shape: Rectangle [id:dp19457121948473488] 
\draw   (340,70) -- (365,70) -- (365,95) -- (340,95) -- cycle ;
%Shape: Rectangle [id:dp4215374861163118] 
\draw   (365,70) -- (390,70) -- (390,95) -- (365,95) -- cycle ;
%Shape: Rectangle [id:dp36008370203641293] 
\draw   (340,95) -- (365,95) -- (365,120) -- (340,120) -- cycle ;
%Shape: Rectangle [id:dp03411272144163702] 
\draw   (365,95) -- (390,95) -- (390,120) -- (365,120) -- cycle ;
%Shape: Rectangle [id:dp23144488766090554] 
\draw   (352.5,82.5) -- (377.5,82.5) -- (377.5,107.5) -- (352.5,107.5) -- cycle ;
%Shape: Rectangle [id:dp6587401158891193] 
\draw   (315,45) -- (365,45) -- (365,95) -- (315,95) -- cycle ;
%Shape: Rectangle [id:dp46565757909017524] 
\draw   (315,45) -- (340,45) -- (340,70) -- (315,70) -- cycle ;
%Shape: Rectangle [id:dp8859664487403713] 
\draw   (340,45) -- (365,45) -- (365,70) -- (340,70) -- cycle ;
%Shape: Rectangle [id:dp5714117324453658] 
\draw   (315,70) -- (340,70) -- (340,95) -- (315,95) -- cycle ;
%Shape: Rectangle [id:dp5496537667652028] 
\draw   (340,70) -- (365,70) -- (365,95) -- (340,95) -- cycle ;
%Shape: Rectangle [id:dp85055229406104] 
\draw   (327.5,57.5) -- (352.5,57.5) -- (352.5,82.5) -- (327.5,82.5) -- cycle ;
%Shape: Rectangle [id:dp8809622498241567] 
\draw   (390,20) -- (440,20) -- (440,70) -- (390,70) -- cycle ;
%Shape: Rectangle [id:dp4737746290204313] 
\draw   (390,20) -- (415,20) -- (415,45) -- (390,45) -- cycle ;
%Shape: Rectangle [id:dp8580980614713827] 
\draw   (415,20) -- (440,20) -- (440,45) -- (415,45) -- cycle ;
%Shape: Rectangle [id:dp8221333551084513] 
\draw   (390,45) -- (415,45) -- (415,70) -- (390,70) -- cycle ;
%Shape: Rectangle [id:dp824343783233765] 
\draw   (415,45) -- (440,45) -- (440,70) -- (415,70) -- cycle ;
%Shape: Rectangle [id:dp7318379553741938] 
\draw   (402.5,32.5) -- (427.5,32.5) -- (427.5,57.5) -- (402.5,57.5) -- cycle ;
%Shape: Rectangle [id:dp5656409229203035] 
\draw   (440,20) -- (490,20) -- (490,70) -- (440,70) -- cycle ;
%Shape: Rectangle [id:dp25338642824789115] 
\draw   (440,20) -- (465,20) -- (465,45) -- (440,45) -- cycle ;
%Shape: Rectangle [id:dp06923851448263985] 
\draw   (465,20) -- (490,20) -- (490,45) -- (465,45) -- cycle ;
%Shape: Rectangle [id:dp5330169019717936] 
\draw   (440,45) -- (465,45) -- (465,70) -- (440,70) -- cycle ;
%Shape: Rectangle [id:dp8861924983058884] 
\draw   (465,45) -- (490,45) -- (490,70) -- (465,70) -- cycle ;
%Shape: Rectangle [id:dp03838436468131279] 
\draw   (452.5,32.5) -- (477.5,32.5) -- (477.5,57.5) -- (452.5,57.5) -- cycle ;
%Shape: Rectangle [id:dp09634875675731047] 
\draw   (390,70) -- (440,70) -- (440,120) -- (390,120) -- cycle ;
%Shape: Rectangle [id:dp07364475896551148] 
\draw   (390,70) -- (415,70) -- (415,95) -- (390,95) -- cycle ;
%Shape: Rectangle [id:dp21331873392801015] 
\draw   (415,70) -- (440,70) -- (440,95) -- (415,95) -- cycle ;
%Shape: Rectangle [id:dp4671920928514691] 
\draw   (390,95) -- (415,95) -- (415,120) -- (390,120) -- cycle ;
%Shape: Rectangle [id:dp05491415366682062] 
\draw   (415,95) -- (440,95) -- (440,120) -- (415,120) -- cycle ;
%Shape: Rectangle [id:dp5375660583575628] 
\draw   (402.5,82.5) -- (427.5,82.5) -- (427.5,107.5) -- (402.5,107.5) -- cycle ;
%Shape: Rectangle [id:dp3115627506374993] 
\draw   (440,70) -- (490,70) -- (490,120) -- (440,120) -- cycle ;
%Shape: Rectangle [id:dp790326481710134] 
\draw   (440,70) -- (465,70) -- (465,95) -- (440,95) -- cycle ;
%Shape: Rectangle [id:dp18841441984825802] 
\draw   (465,70) -- (490,70) -- (490,95) -- (465,95) -- cycle ;
%Shape: Rectangle [id:dp8273129657091978] 
\draw   (440,95) -- (465,95) -- (465,120) -- (440,120) -- cycle ;
%Shape: Rectangle [id:dp5822461205521001] 
\draw   (465,95) -- (490,95) -- (490,120) -- (465,120) -- cycle ;
%Shape: Rectangle [id:dp7692459235726331] 
\draw   (452.5,82.5) -- (477.5,82.5) -- (477.5,107.5) -- (452.5,107.5) -- cycle ;
%Shape: Rectangle [id:dp26082039771120724] 
\draw   (415,45) -- (465,45) -- (465,95) -- (415,95) -- cycle ;
%Shape: Rectangle [id:dp7245121297047372] 
\draw   (415,45) -- (440,45) -- (440,70) -- (415,70) -- cycle ;
%Shape: Rectangle [id:dp6032293298371869] 
\draw   (440,45) -- (465,45) -- (465,70) -- (440,70) -- cycle ;
%Shape: Rectangle [id:dp7727070929334791] 
\draw   (415,70) -- (440,70) -- (440,95) -- (415,95) -- cycle ;
%Shape: Rectangle [id:dp8161374997931857] 
\draw   (440,70) -- (465,70) -- (465,95) -- (440,95) -- cycle ;
%Shape: Rectangle [id:dp5600189689488339] 
\draw   (427.5,57.5) -- (452.5,57.5) -- (452.5,82.5) -- (427.5,82.5) -- cycle ;
%Shape: Rectangle [id:dp8120490219992447] 
\draw   (290,120) -- (340,120) -- (340,170) -- (290,170) -- cycle ;
%Shape: Rectangle [id:dp9041230190294292] 
\draw   (290,120) -- (315,120) -- (315,145) -- (290,145) -- cycle ;
%Shape: Rectangle [id:dp4980247430074922] 
\draw   (315,120) -- (340,120) -- (340,145) -- (315,145) -- cycle ;
%Shape: Rectangle [id:dp7628398366562349] 
\draw   (290,145) -- (315,145) -- (315,170) -- (290,170) -- cycle ;
%Shape: Rectangle [id:dp9032988972197878] 
\draw   (315,145) -- (340,145) -- (340,170) -- (315,170) -- cycle ;
%Shape: Rectangle [id:dp1826467563914923] 
\draw   (302.5,132.5) -- (327.5,132.5) -- (327.5,157.5) -- (302.5,157.5) -- cycle ;
%Shape: Rectangle [id:dp26485580680783904] 
\draw   (340,120) -- (390,120) -- (390,170) -- (340,170) -- cycle ;
%Shape: Rectangle [id:dp5293140311501805] 
\draw   (340,120) -- (365,120) -- (365,145) -- (340,145) -- cycle ;
%Shape: Rectangle [id:dp030447812531798846] 
\draw   (365,120) -- (390,120) -- (390,145) -- (365,145) -- cycle ;
%Shape: Rectangle [id:dp23872825379562135] 
\draw   (340,145) -- (365,145) -- (365,170) -- (340,170) -- cycle ;
%Shape: Rectangle [id:dp3445975048847555] 
\draw   (365,145) -- (390,145) -- (390,170) -- (365,170) -- cycle ;
%Shape: Rectangle [id:dp9861415146610145] 
\draw   (352.5,132.5) -- (377.5,132.5) -- (377.5,157.5) -- (352.5,157.5) -- cycle ;
%Shape: Rectangle [id:dp9041457489111439] 
\draw   (290,170) -- (340,170) -- (340,220) -- (290,220) -- cycle ;
%Shape: Rectangle [id:dp8504774285196641] 
\draw   (290,170) -- (315,170) -- (315,195) -- (290,195) -- cycle ;
%Shape: Rectangle [id:dp1117035310426081] 
\draw   (315,170) -- (340,170) -- (340,195) -- (315,195) -- cycle ;
%Shape: Rectangle [id:dp8581094884085261] 
\draw   (290,195) -- (315,195) -- (315,220) -- (290,220) -- cycle ;
%Shape: Rectangle [id:dp14740823327407826] 
\draw   (315,195) -- (340,195) -- (340,220) -- (315,220) -- cycle ;
%Shape: Rectangle [id:dp6936933172474254] 
\draw   (302.5,182.5) -- (327.5,182.5) -- (327.5,207.5) -- (302.5,207.5) -- cycle ;
%Shape: Rectangle [id:dp415979623016942] 
\draw   (340,170) -- (390,170) -- (390,220) -- (340,220) -- cycle ;
%Shape: Rectangle [id:dp4838827402410416] 
\draw   (340,170) -- (365,170) -- (365,195) -- (340,195) -- cycle ;
%Shape: Rectangle [id:dp1988399193018765] 
\draw   (365,170) -- (390,170) -- (390,195) -- (365,195) -- cycle ;
%Shape: Rectangle [id:dp4800127986139553] 
\draw   (340,195) -- (365,195) -- (365,220) -- (340,220) -- cycle ;
%Shape: Rectangle [id:dp9509055295122641] 
\draw   (365,195) -- (390,195) -- (390,220) -- (365,220) -- cycle ;
%Shape: Rectangle [id:dp9222724910775719] 
\draw   (352.5,182.5) -- (377.5,182.5) -- (377.5,207.5) -- (352.5,207.5) -- cycle ;
%Shape: Rectangle [id:dp43375056260048594] 
\draw   (315,145) -- (365,145) -- (365,195) -- (315,195) -- cycle ;
%Shape: Rectangle [id:dp8033103117299244] 
\draw   (315,145) -- (340,145) -- (340,170) -- (315,170) -- cycle ;
%Shape: Rectangle [id:dp11747571674148372] 
\draw   (340,145) -- (365,145) -- (365,170) -- (340,170) -- cycle ;
%Shape: Rectangle [id:dp35685116468389677] 
\draw   (315,170) -- (340,170) -- (340,195) -- (315,195) -- cycle ;
%Shape: Rectangle [id:dp339265474850002] 
\draw   (340,170) -- (365,170) -- (365,195) -- (340,195) -- cycle ;
%Shape: Rectangle [id:dp8333712633890706] 
\draw   (327.5,157.5) -- (352.5,157.5) -- (352.5,182.5) -- (327.5,182.5) -- cycle ;
%Shape: Rectangle [id:dp36978529261197834] 
\draw   (390,120) -- (440,120) -- (440,170) -- (390,170) -- cycle ;
%Shape: Rectangle [id:dp07900936890722832] 
\draw   (390,120) -- (415,120) -- (415,145) -- (390,145) -- cycle ;
%Shape: Rectangle [id:dp35590029580572424] 
\draw   (415,120) -- (440,120) -- (440,145) -- (415,145) -- cycle ;
%Shape: Rectangle [id:dp03693464692530368] 
\draw   (390,145) -- (415,145) -- (415,170) -- (390,170) -- cycle ;
%Shape: Rectangle [id:dp6082675204952894] 
\draw   (415,145) -- (440,145) -- (440,170) -- (415,170) -- cycle ;
%Shape: Rectangle [id:dp4934435365242318] 
\draw   (402.5,132.5) -- (427.5,132.5) -- (427.5,157.5) -- (402.5,157.5) -- cycle ;
%Shape: Rectangle [id:dp5901881890391898] 
\draw   (440,120) -- (490,120) -- (490,170) -- (440,170) -- cycle ;
%Shape: Rectangle [id:dp5442150095861549] 
\draw   (440,120) -- (465,120) -- (465,145) -- (440,145) -- cycle ;
%Shape: Rectangle [id:dp6024143129777957] 
\draw   (465,120) -- (490,120) -- (490,145) -- (465,145) -- cycle ;
%Shape: Rectangle [id:dp50145930853947] 
\draw   (440,145) -- (465,145) -- (465,170) -- (440,170) -- cycle ;
%Shape: Rectangle [id:dp39064317867688036] 
\draw   (465,145) -- (490,145) -- (490,170) -- (465,170) -- cycle ;
%Shape: Rectangle [id:dp849512367115079] 
\draw   (452.5,132.5) -- (477.5,132.5) -- (477.5,157.5) -- (452.5,157.5) -- cycle ;
%Shape: Rectangle [id:dp2582277056717426] 
\draw   (390,170) -- (440,170) -- (440,220) -- (390,220) -- cycle ;
%Shape: Rectangle [id:dp29084453782358477] 
\draw   (390,170) -- (415,170) -- (415,195) -- (390,195) -- cycle ;
%Shape: Rectangle [id:dp6455930085693149] 
\draw   (415,170) -- (440,170) -- (440,195) -- (415,195) -- cycle ;
%Shape: Rectangle [id:dp4825088478184538] 
\draw   (390,195) -- (415,195) -- (415,220) -- (390,220) -- cycle ;
%Shape: Rectangle [id:dp4538465342175211] 
\draw   (415,195) -- (440,195) -- (440,220) -- (415,220) -- cycle ;
%Shape: Rectangle [id:dp768198107839198] 
\draw   (402.5,182.5) -- (427.5,182.5) -- (427.5,207.5) -- (402.5,207.5) -- cycle ;
%Shape: Rectangle [id:dp9105656564304638] 
\draw   (440,170) -- (490,170) -- (490,220) -- (440,220) -- cycle ;
%Shape: Rectangle [id:dp3629751733270946] 
\draw   (440,170) -- (465,170) -- (465,195) -- (440,195) -- cycle ;
%Shape: Rectangle [id:dp7114539164188523] 
\draw   (465,170) -- (490,170) -- (490,195) -- (465,195) -- cycle ;
%Shape: Rectangle [id:dp766982577076575] 
\draw   (440,195) -- (465,195) -- (465,220) -- (440,220) -- cycle ;
%Shape: Rectangle [id:dp107056666662242] 
\draw   (465,195) -- (490,195) -- (490,220) -- (465,220) -- cycle ;
%Shape: Rectangle [id:dp32742196921283573] 
\draw   (452.5,182.5) -- (477.5,182.5) -- (477.5,207.5) -- (452.5,207.5) -- cycle ;
%Shape: Rectangle [id:dp8804649905650792] 
\draw   (415,145) -- (465,145) -- (465,195) -- (415,195) -- cycle ;
%Shape: Rectangle [id:dp011009775287862178] 
\draw   (415,145) -- (440,145) -- (440,170) -- (415,170) -- cycle ;
%Shape: Rectangle [id:dp7816114628811855] 
\draw   (440,145) -- (465,145) -- (465,170) -- (440,170) -- cycle ;
%Shape: Rectangle [id:dp8247608066992195] 
\draw   (415,170) -- (440,170) -- (440,195) -- (415,195) -- cycle ;
%Shape: Rectangle [id:dp14026334549356334] 
\draw   (440,170) -- (465,170) -- (465,195) -- (440,195) -- cycle ;
%Shape: Rectangle [id:dp2391184335527875] 
\draw   (427.5,157.5) -- (452.5,157.5) -- (452.5,182.5) -- (427.5,182.5) -- cycle ;
%Shape: Rectangle [id:dp9744399553855693] 
\draw   (377.5,107.5) -- (402.5,107.5) -- (402.5,132.5) -- (377.5,132.5) -- cycle ;

% Text Node
\draw (31,32.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (31,92.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (97,32.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (51,52.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (51,72.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (77,72.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (77,52.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (131,32.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (197,92.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (197,32.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (151,52.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (151,72.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (177,72.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (177,52.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (31,132.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (97,192.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (31,192.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (51,152.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (51,172.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (77,172.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (77,152.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (197,192.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (131,192.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (197,132.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (151,152.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (151,172.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (177,172.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (177,152.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (101,102.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (101,122.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (127,122.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (127,102.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (127,72.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (77,122.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (127,152.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (77,102.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (292.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (292.5,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (325.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (302.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (302.5,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (315.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (315.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (342.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (375.5,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (375.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (352.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (352.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (366.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (365.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (292.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (325.5,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (292.5,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (302.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (302.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (315.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (315.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (342.5,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (375.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (353.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (353.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (365.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (365.5,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (327.5,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (327.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (341.5,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (341.5,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (341.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (315.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (341.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (315.5,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (392.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (392.5,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (425.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (402.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (402.5,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (415.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (415.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (442.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (475.5,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (475.5,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (452.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (452.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (466.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (465.5,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (392.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (425.5,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (402.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (402.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (415.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (415.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (475.5,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (442.5,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (475.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (453.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (453.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (465.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (465.5,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (427.5,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (427.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (441.5,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (441.5,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (441.5,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (415.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (441.5,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (415.5,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (292.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (292.5,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (325.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (302.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (302.5,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (315.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (315.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (342.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (375.5,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (352.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (352.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (366.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (365.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (292.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (325.5,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (292.5,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (302.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (302.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (315.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (315.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (375.5,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (342.5,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (375.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (353.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (353.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (365.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (365.5,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (327.5,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (327.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (341.5,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (341.5,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (341.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (315.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (341.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (315.5,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (392.5,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (425.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (402.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (402.5,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (415.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (415.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (442.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (475.5,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (475.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (452.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (452.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (466.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (465.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (392.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (425.5,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (392.5,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (402.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (402.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (415.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (415.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (475.5,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (442.5,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (475.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (453.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (453.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (465.5,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (465.5,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (427.5,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (427.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (441.5,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (441.5,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (441.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (415.5,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (441.5,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (415.5,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (378.5,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (391.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (378.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (392.5,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (366.5,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (393.5,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (366.5,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (392.5,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};


\end{tikzpicture}
    \caption{Here we have iteration 2 and 3 of the IFS $\cS$. Example \ref{Netintervalslookweird}.}
    \label{iteration 2,3}
\end{figure}
We note that the only new net intervals are $7$ and $8$. We note that the net interval $7$ is composed of the two squares on the left and the net interval $8$ is composed of the two squares on the right. In Figure \ref{net 78} we can see the net intervals $7$ and $8$.
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
         \centering
         

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Shape: Rectangle [id:dp2388466824100428] 
\draw   (50,80) -- (90,80) -- (90,120) -- (50,120) -- cycle ;
%Shape: Rectangle [id:dp2613398242059043] 
\draw   (90,40) -- (130,40) -- (130,80) -- (90,80) -- cycle ;

% Text Node
\draw (67,92.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}
         \caption{Net interval $7$}
         \label{fig:net7}
     \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
         \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Shape: Rectangle [id:dp2388466824100428] 
\draw   (130,80) -- (170,80) -- (170,120) -- (130,120) -- cycle ;
%Shape: Rectangle [id:dp2613398242059043] 
\draw   (90,40) -- (130,40) -- (130,80) -- (90,80) -- cycle ;

% Text Node
\draw (101,52.4) node [anchor=north west][inner sep=0.75pt]    {$8$};


\end{tikzpicture}
         \caption{Net interval $8$}
         \label{fig:net8}
     \end{subfigure}
    \caption{Close up of net intervals $7$ and $8$. Example \ref{Netintervalslookweird}.}
    \label{net 78}
\end{figure}
If figure \ref{fig:net7} we see net interval $7$ is the square minus the upper right corner and lower left corner. In figure \ref{fig:net8} we see net interval $8$ is the square minus the upper left corner and lower right corner.

In Figure \ref{graph} the associated graph to $\cS$ is presented. The essential class is inside the dotter rectangle
\begin{figure}[h]
    \centering
\begin{tikzpicture}
\draw[dotted] (-1,3.5) rectangle (11.5,-5.5);

  \Vertex[x=5,y=5]{A}
  \Vertex[x=0,y=2]{1}% standard vertex at (0,0) with Name k
  \Vertex[x=1,y=0]{2}
  \Vertex[x=2,y=-2]{3}
  \Vertex[x=3,y=-4]{4}
  \Vertex[x=10,y=1]{5}
  \Vertex[x=10,y=-2]{6}
  \Vertex[x=5,y=-4]{7}  
  \Vertex[x=7,y=-4]{8}
  \tikzstyle{LabelStyle}=[sloped]  % rotate labels to match edges
  \Loop[dir=NO,dist=2cm,labelstyle={auto}](1)
  \Loop[dir=WE,dist=2cm,labelstyle={auto}](2)
  \Loop[dir=WE,dist=2cm,labelstyle={auto}](3)
  \Loop[dir=SO,dist=2cm,labelstyle={auto}](4)
  \Loop[dir=EA,dist=2cm,labelstyle={auto}](5)
  \Loop[dir=NO,dist=2cm,labelstyle={auto}](5)
  \Loop[dir=EA,dist=2cm,labelstyle={auto}](6)
  \Loop[dir=SO,dist=2cm,labelstyle={auto}](6)
  \tikzstyle{EdgeStyle}=[pre]
  \Edge[](1)(A)
  \Edge[](2)(A)
  \Edge[](3)(A)
  \Edge[](4)(A)
  \Edge[](5)(A)
  \Edge[](6)(A)
  \Edge(2)(1) 
  \Edge(5)(1)
  \Edge(6)(1)
  \Edge(3)(2)
  \Edge(6)(2)
  \Edge(5)(2)
  \Edge(4)(3)
  \Edge(5)(3)
  \Edge(6)(3)
  \Edge(5)(4)
  \Edge(6)(4)
  \Edge(7)(5)
  \Edge(8)(6)
  \Edge(2)(7)
  \Edge(4)(7)
  \Edge(6)(7)
  \Edge(1)(8)
  \Edge(3)(8)
  \Edge(5)(8)
  \Edge(5)(8)
  
  \tikzstyle{EdgeStyle}=[pre, bend right]
  
  \Edge[](5)(A)
  \Edge[](6)(A)
  \Edge(6)(1)
  \Edge[](1)(2)
  \Edge(5)(2)
  \Edge(2)(3)
  \Edge(6)(3)
  \Edge(3)(4)
  \Edge[](5)(4) 
  
  \tikzstyle{EdgeStyle}=[pre, bend left]
  \Edge[](5)(8)
  
  \tikzstyle{EdgeStyle}=[pre, bend left=45]
  \Edge(4)(1)
  \Edge(6)(7)
 
  \tikzstyle{EdgeStyle}=[pre, bend right=60]
  \Edge[](1)(4)
\end{tikzpicture}
\caption{Associated graph of the IFS $\cS$. The essential class is inside the dotted rectangle. Example \ref{Netintervalslookweird}.}
    \label{graph}
\end{figure}

We know present the transition matrices associate with $\mu_S$. We note that the ordering chosen to define the transition matrices was by ordering $S_\sigma(0)$ lexicographically. We recall that the transition matrices relate to a directed edge of the associated graph. Here we represent the direction of said directed edge with an arrow connecting the parent interval to the child interval. Next to the directed edge representation we give the transition matrix. If there are more than one edge from parent to child, we only give a representation for the edge and multiple transition matrices separated by a coma. For example $1\to6\ \begin{bmatrix}
    p_2& p_5
\end{bmatrix}, \begin{bmatrix}
    p_5&p_4
\end{bmatrix}$ means that there are two edges from $1$ to $6$. On the the directed edges has the associated matrix $\begin{bmatrix}
    p_2& p_5
\end{bmatrix}$ and the other $ \begin{bmatrix}
    p_5&p_4
\end{bmatrix}$.

\[A\to1\ \begin{bmatrix}
    p_1
\end{bmatrix}\quad A\to2\ \begin{bmatrix}
    p_2
\end{bmatrix}\quad A\to3\ \begin{bmatrix}
    p_3
\end{bmatrix}\quad A\to4\ \begin{bmatrix}
    p_4
\end{bmatrix}\]
\[A\to5\ \begin{bmatrix}
    p_5 &p_3
\end{bmatrix}, \begin{bmatrix}
    p_1&p_5
\end{bmatrix}\quad A\to6\ \begin{bmatrix}
    p_2& p_5
\end{bmatrix}, \begin{bmatrix}
    p_5&p_4
\end{bmatrix}  \]
\[1\to1\ \begin{bmatrix}
    p_1
\end{bmatrix}\quad 1\to2\ \begin{bmatrix}
    p_2
\end{bmatrix}\quad 1\to4\ \begin{bmatrix}
    p_4
\end{bmatrix}\]
\[1\to5\  \begin{bmatrix}
    p_1&p_5
\end{bmatrix}\quad 1\to6\ \begin{bmatrix}
    p_2& p_5
\end{bmatrix}, \begin{bmatrix}
    p_5&p_4
\end{bmatrix}  \]
\[2\to1\ \begin{bmatrix}
    p_1
\end{bmatrix}\quad 2\to2\ \begin{bmatrix}
    p_2
\end{bmatrix}\quad 2\to3\ \begin{bmatrix}
    p_3
\end{bmatrix}\]
\[2\to5\ \begin{bmatrix}
    p_5 &p_3
\end{bmatrix}, \begin{bmatrix}
    p_1&p_5
\end{bmatrix}\quad 2\to6\ \begin{bmatrix}
    p_2& p_5
\end{bmatrix}  \]
\[3\to2\ \begin{bmatrix}
    p_2
\end{bmatrix}\quad 3\to3\ \begin{bmatrix}
    p_3
\end{bmatrix}\quad 3\to4\ \begin{bmatrix}
    p_4
\end{bmatrix}\]
\[3\to5\ \begin{bmatrix}
    p_5 &p_3
\end{bmatrix}\quad 3\to6\ \begin{bmatrix}
    p_2& p_5
\end{bmatrix}, \begin{bmatrix}
    p_5&p_4
\end{bmatrix}  \]
\[4\to1\ \begin{bmatrix}
    p_1
\end{bmatrix}\quad 4\to3\ \begin{bmatrix}
    p_3
\end{bmatrix}\quad 4\to4\ \begin{bmatrix}
    p_4
\end{bmatrix}\]
\[4\to5\ \begin{bmatrix}
    p_5 &p_3
\end{bmatrix}, \begin{bmatrix}
    p_1&p_5
\end{bmatrix}\quad 4\to6 \begin{bmatrix}
    p_5&p_4
\end{bmatrix}  \]
\[5\to5\ \begin{bmatrix}
    p_5&p_3\\
    p_1&0
\end{bmatrix},\ \begin{bmatrix}
    0&p_5\\
    p_1&p_5
\end{bmatrix}\quad 5\to7\ \begin{bmatrix}
    p_3\\
    p_1
\end{bmatrix}\]
\[6\to6\ \begin{bmatrix}
    p_5 &p_4\\
    p_1&0
\end{bmatrix}, \begin{bmatrix}
    0&p_4\\
    p_1&p_5
\end{bmatrix}\quad 6\to8\ \begin{bmatrix}
    p_4& p_2
\end{bmatrix}  \]
\[7\to2\ \begin{bmatrix}
    p_2
\end{bmatrix}\quad 7\to4\ \begin{bmatrix}
    p_4
\end{bmatrix}\quad \quad  7\to6\ \begin{bmatrix}
    p_2& p_5
\end{bmatrix}, \begin{bmatrix}
    p_5&p_4
\end{bmatrix}  \]
\[8\to1\ \begin{bmatrix}
    p_1
\end{bmatrix}\quad 8\to3\ \begin{bmatrix}
    p_3
\end{bmatrix}\quad \quad  8\to5\ \begin{bmatrix}
    p_5& p_3
\end{bmatrix}, \begin{bmatrix}
    p_1&p_5
\end{bmatrix} . \]
\end{ej}


